The planetary nebula IC 4776 and its post-common-envelope binary central star

We present a detailed analysis of IC 4776, a planetary nebula displaying a morphology believed to be typical of central star binarity. The nebula is shown to comprise a compact hourglass-shaped central region and a pair of precessing jet-like structures. Time-resolved spectroscopy of its central star reveals periodic radial velocity variability consistent with a binary system. While the data are insufficient to accurately determine the parameters of the binary, the most likely solutions indicate that the secondary is probably a low-mass main sequence star. An empirical analysis of the chemical abundances in IC 4776 indicates that the common-envelope phase may have cut short the AGB evolution of the progenitor. Abundances calculated from recombination lines are found to be discrepant by a factor of approximately two relative to those calculated using collisionally excited lines, suggesting a possible correlation between low abundance discrepancy factors and intermediate-period post-common-envelope central stars and/or Wolf-Rayet central stars. The detection of a radial velocity variability associated with binarity in the central star of IC 4776 may be indicative of a significant population of (intermediate-period) post-common-envelope binary central stars which would be undetected by classic photometric monitoring techniques.

==> (inline-0) <==
\begin{tabular}{rlrllllllll}
\hline
  \hline
   $ \lambda $ (\AA{}) & \multicolumn{2}{c}{$F \left( \lambda \right) $ }& \multicolumn{2}{c}{$I \left( \lambda \right) $} & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$\\
 \hline 
3312.32 &    0.037& $\pm$   0.007&   0.029& $\pm$   0.008 & O~{\sc iii}      & V3         & 3s 3P*     & 3p 3S      &          3 &        3    \\
3322.53 &    0.050& $\pm$   0.015&   0.071& $\pm$   0.018 & [Fe~{\sc iii}]   &            & 5D         & 7S         &          9 &        7    \\
3334.84 &    0.100& $\pm$   0.012&   0.122& $\pm$   0.015 & Ne~{\sc ii}      & V2         & 3s 4P      & 3p 4D*     &          6 &        8    \\
3342.50 &    0.171& $\pm$   0.020&   0.173& $^{  +0.026}_{  -0.025}$ & [Ne~{\sc iii}]   &            & 2p4 1D     & 2p4 1S     &          5 &        1    \\
3353.17 &    0.036& $\pm$   0.011&   0.060& $\pm$   0.013 & [Cl~{\sc iii}]   &            & 3p3 4S*    & 3p3 2P*    &          4 &        2    \\
3354.55 &    0.095& $\pm$   0.014&   0.127& $\pm$   0.017 & He~{\sc i}       & V8         & 2s 1S      & 7p 1P*     &          1 &        3    \\
3355.02 &    0.035& $\pm$   0.014&   0.060& $^{  +0.016}_{  -0.017}$ & Ne~{\sc ii}      & V2         & 3s 4P      & 3p 4D*     &          4 &        6    \\
3417.69 &    0.024& $\pm$   0.005&   0.033& $\pm$   0.005 & Ne~{\sc ii}      & V19        & 3p 2D*     & 3d 4F      &          6 &        8    \\
3444.07 &    0.034& $\pm$   0.007&   0.029& $\pm$   0.008 & O~{\sc iii}      & V15        & 3p 3P      & 3d 3P*     &          5 &        5    \\
3447.59 &    0.155& $\pm$   0.015&   0.216& $^{  +0.018}_{  -0.020}$ & He~{\sc i}       & V7         & 2s 1S      & 6p 1P*     &          1 &        3    \\
3453.32 &    0.013& $\pm$   0.008&   0.034& $\pm$   0.009 & He~{\sc i}       & V48        & 2p 3P*     & 20d 3D     &          9 &       15    \\
3456.86 &    0.054& $\pm$   0.007&   0.052& $^{  +0.008}_{  -0.009}$ & He~{\sc i}       & V47        & 2p 3P*     & 19d 3D     &          9 &       15    \\
3461.01 &    0.049& $\pm$   0.006&   0.052& $^{  +0.007}_{  -0.008}$ & He~{\sc i}       & V46        & 2p 3P*     & 18d 3D     &          9 &       15    \\
3465.94 &    0.047& $\pm$   0.011&   0.050& $\pm$   0.013 & He~{\sc i}       & V45        & 2p 3P*     & 17d 2D     &          9 &       15    \\
3471.81 &    0.076& $\pm$   0.008&   0.063& $\pm$   0.010 & He~{\sc i}       & V44        & 2p 3P*     & 16d 3D     &          9 &       15    \\
3478.97 &    0.061& $\pm$   0.009&   0.067& $\pm$   0.011 & He~{\sc i}       & V43        & 2p 3P*     & 15d 3D     &          9 &       15    \\
3487.72 &    0.082& $\pm$   0.009&   0.095& $\pm$   0.011 & He~{\sc i}       & V42        & 2p 3P*     & 14d 3D     &          9 &       15    \\
3498.64 &    0.115& $\pm$   0.013&   0.111& $\pm$   0.016 & He~{\sc i}       & V40        & 2p 3P*     & 13d 3D     &          9 &       15    \\
3512.52 &    0.117& $\pm$   0.012&   0.132& $^{  +0.014}_{  -0.015}$ & He~{\sc i}       & V38        & 2p 3P*     & 12d 3D     &          9 &       15    \\
3530.50 &    0.157& $\pm$   0.012&   0.165& $^{  +0.014}_{  -0.015}$ & He~{\sc i}       & V36        & 2p 3P*     & 11d 3D     &          9 &       15    \\
3554.42 &    0.203& $\pm$   0.013&   0.226& $^{  +0.015}_{  -0.016}$ & He~{\sc i}       & V34        & 2p 3P*     & 10d 3D     &          9 &       15    \\
3568.50 &    0.016& $\pm$   0.004&   0.021& $\pm$   0.005 & Ne~{\sc ii}      & V9         & 3s' 2D     & 3p' 2F*    &          6 &        8    \\
3587.28 &    0.302& $\pm$   0.018&   0.316& $^{  +0.021}_{  -0.023}$ & He~{\sc i}       & V31        & 2p 3P*     & 9d 3D      &          9 &       15    \\
3613.64 &    0.329& $\pm$   0.017&   0.369& $\pm$   0.021 & He~{\sc i}       & V6         & 2s 1S      & 5p 1P*     &          1 &        3    \\
3634.25 &    0.421& $\pm$   0.021&   0.473& $^{  +0.025}_{  -0.026}$ & He~{\sc i}       & V28        & 2p 3P*     & 8d 3D      &          9 &       15    \\
3662.26 &    0.182& $\pm$   0.046&   0.187& $\pm$   0.054 & H~{\sc i}        & H30        & 2p+ 3P*    & 30d+ 2D    &          8 &        *    \\
3663.40 &    0.172& $\pm$   0.019&   0.236& $^{  +0.022}_{  -0.024}$ & H~{\sc i}        & H29        & 2p+ 3P*    & 29d+ 2D    &          8 &        *    \\
3664.68 &    0.275& $\pm$   0.016&   0.301& $^{  +0.019}_{  -0.021}$ & H~{\sc i}        & H28        & 2p+ 3P*    & 28d+ 2D    &          8 &        *    \\
3666.10 &    0.308& $\pm$   0.018&   0.334& $\pm$   0.022 & H~{\sc i}        & H27        & 2p+ 2P*    & 27d+ 2D    &          8 &        *    \\
3667.68 &    0.346& $\pm$   0.021&   0.414& $^{  +0.025}_{  -0.027}$ & H~{\sc i}        & H26        & 2p+ 2P*    & 26d+ 2D    &          8 &        *    \\
3669.46 &    0.384& $\pm$   0.024&   0.416& $^{  +0.028}_{  -0.030}$ & H~{\sc i}        & H25        & 2p+ 3P*    & 25d+ 2D    &          8 &        *    \\
3671.48 &    0.489& $\pm$   0.024&   0.502& $^{  +0.028}_{  -0.030}$ & H~{\sc i}        & H24        & 2p+ 2P*    & 24d+ 2D    &          8 &        *    \\
3673.74 &    0.539& $\pm$   0.028&   0.597& $^{  +0.034}_{  -0.036}$ & H~{\sc i}        & H23        & 2p+ 2P*    & 23d+ 2D    &          8 &        *    \\
3676.36 &    0.558& $\pm$   0.028&   0.630& $\pm$   0.035 & H~{\sc i}        & H22        & 2p+ 2P*    & 22d+ 2D    &          8 &        *    \\
3679.36 &    0.594& $\pm$   0.034&   0.713& $^{  +0.041}_{  -0.044}$ & H~{\sc i}        & H21        & 2p+ 2P*    & 21d+ 2D    &          8 &        *    \\
3682.81 &    0.672& $\pm$   0.039&   0.776& $^{  +0.046}_{  -0.049}$ & H~{\sc i}        & H20        & 2p+ 2P*    & 20d+ 2D    &          8 &        *    \\
3686.83 &    0.750& $\pm$   0.041&   0.881& $\pm$   0.051 & H~{\sc i}        & H19        & 2p+ 2P*    & 19d+ 2D    &          8 &        *    \\
3691.56 &    0.955& $\pm$   0.048&   0.996& $^{  +0.057}_{  -0.061}$ & H~{\sc i}        & H18        & 2p+ 2P*    & 18d+ 2D    &          8 &        *    \\
3697.15 &    1.023& $\pm$   0.054&   1.117& $^{  +0.064}_{  -0.068}$ & H~{\sc i}        & H17        & 2p+ 2P*    & 17d+ 2D    &          8 &        *    \\
3703.86 &    1.217& $\pm$   0.057&   1.314& $\pm$   0.070 & H~{\sc i}        & H16        & 2p+ 2P*    & 16d+ 2D    &          8 &        *    \\
3705.02 &    0.629& $\pm$   0.066&   0.729& $^{  +0.075}_{  -0.076}$ & He~{\sc i}       & V25        & 2p 3P*     & 7d 3D      &          9 &       15    \\
3711.97 &    1.374& $\pm$   0.070&   1.534& $^{  +0.083}_{  -0.088}$ & H~{\sc i}        & H15        & 2p+ 2P*    & 15d+ 2D    &          8 &        *    \\
3715.08 &    0.014& $\pm$   0.004&   0.015& $\pm$   0.004 & O~{\sc iii}      & V14        & 3p 3P      & 3d 3D*     &          5 &        7    \\
3721.63 &    1.206& $\pm$   0.091&   1.192& $^{  +0.102}_{  -0.112}$ & [S~{\sc iii}]    & F2         & 3p2 3P     & 3p2 1S     &          3 &        1    \\
3721.94 &    1.788& $\pm$   0.092&   2.120& $\pm$   0.112 & H~{\sc i}        & H14        & 2p+ 2P*    & 14d+ 2D    &          8 &        *    \\
3726.03 &   19.062& $\pm$   1.098&  22.400& $\pm$   1.300 & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
3728.82 &    8.352& $\pm$   0.660&   9.471& $^{  +0.743}_{  -0.807}$ & [O~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
3734.37 &    1.754& $\pm$   0.085&   2.119& $^{  +0.105}_{  -0.110}$ & H~{\sc i}        & H13        & 2p+ 2P*    & 13d+ 2D    &          8 &        *    \\
3750.15 &    2.524& $\pm$   0.113&   2.719& $\pm$   0.140 & H~{\sc i}        & H12        & 2p+ 2P*    & 12d+ 2D    &          8 &        *    \\
3754.69 &    0.013& $\pm$   0.004&   0.015& $\pm$   0.001 & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          3 &        5    \\
3754.70 &  *     &             & *     &         & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          3 &        5    \\
3759.87 &    0.013& $\pm$   0.003&   0.020& $\pm$   0.003 & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        7    \\
3770.63 &    2.984& $\pm$   0.145&   3.479& $\pm$   0.175 & H~{\sc i}        & H11        & 2p+ 2P*    & 11d+ 2D    &          8 &        *    \\
3777.14 &    0.009& $\pm$   0.004&   0.015& $\pm$   0.005 & Ne~{\sc ii}      & V1         & 3s 4P      & 3p 4P*     &          2 &        4    \\
3784.89 &    0.041& $\pm$   0.003&   0.042& $^{  +0.003}_{  -0.004}$ & He~{\sc i} ?     &            &            &            &            &             \\
3791.27 &    0.012& $\pm$   0.003&   0.011& $\pm$   0.003 & O~{\sc iii}      & V2         & 3s 3P*     & 3p 3D      &          5 &        5    \\
3797.90 &    4.595& $\pm$   0.185&   4.943& $^{  +0.225}_{  -0.236}$ & H~{\sc i}        & H10        & 2p+ 2P*    & 10d+ 2D    &          8 &        *    \\
3805.74 &    0.057& $\pm$   0.008&   0.059& $\pm$   0.009 & He~{\sc i}       & V58        & 2p 1P*     & 11d 1D     &          3 &        5    \\
3819.62 &    1.180& $\pm$   0.030&   1.254& $\pm$   0.041 & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
3645.50 &    0.556& $\pm$   0.008&   0.644& $^{  +0.016}_{  -0.017}$ & Balmer Jump-                                                                       \\
   \hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rlrllllllll}
\hline
$ \lambda $ (\AA{}) & \multicolumn{2}{c}{$F \left( \lambda \right) $ }& \multicolumn{2}{c}{$I \left( \lambda \right) $} & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$\\
\hline
3646.50 &    0.195& $\pm$   0.006&   0.222& $\pm$   0.008 & Balmer Jump+                                                                       \\
3819.62 &    1.154& $\pm$   0.027&   1.323& $\pm$   0.040 & He~{\sc i}       & V22        & 2p 3P*     & 6d 3D      &          9 &       15    \\
3835.39 &    6.048& $\pm$   0.066&   6.865& $^{  +0.142}_{  -0.152}$ & H~{\sc i}        & H9         & 2p+ 2P*    & 9d+ 2D     &          8 &        *    \\
3856.02 &    0.082& $\pm$   0.008&   0.093& $\pm$   0.002 & S~{\sc iii}      & V12        & 3p2 2D     & 4p 2P*     &          6 &        4    \\
3856.13 &  *     &             & *     &         & O~{\sc ii}       & V12        & 3p 4D*     & 3d 4D      &          4 &        2    \\
3862.60 &    0.064& $\pm$   0.005&   0.079& $^{  +0.006}_{  -0.007}$ & Si~{\sc ii}      & V1         & 3p2 2D     & 4p 2P*     &          4 &        2    \\
3868.75 &   70.487& $\pm$   2.963&  77.200& $\pm$   3.600 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
3882.19 &    0.018& $\pm$   0.004&   0.017& $^{  +0.004}_{  -0.005}$ & O~{\sc ii}       & V12        & 3p 4D*     & 3d 4D      &          8 &        8    \\
3888.65 &    4.196& $\pm$   0.368&   4.954& $^{  +0.411}_{  -0.448}$ & He~{\sc i}       & V2         & 2s 3S      & 3p 3P*     &          3 &        9    \\
3889.05 &    8.431& $\pm$   0.369&   9.911& $\pm$   0.449 & H~{\sc i}        & H8         & 2p+ 2P*    & 8d+ 2D     &          8 &        *    \\
3907.46 &    0.011& $\pm$   0.003&   0.010& $\pm$   0.003 & O~{\sc ii}       & V11        & 3p 4D*     & 3d 4P      &          6 &        6    \\
3918.98 &    0.011& $\pm$   0.002&   0.013& $\pm$   0.002 & C~{\sc ii}       & V4         & 3p 2P*     & 4s 2S      &          2 &        2    \\
3920.69 &    0.012& $\pm$   0.006&   0.026& $\pm$   0.007 & C~{\sc ii}       & V4         & 3p 2P*     & 4s 2S      &          4 &        2    \\
3926.54 &    0.131& $\pm$   0.006&   0.140& $\pm$   0.007 & He~{\sc i}       & V58        & 2p 1P*     & 8d 1D      &          3 &        5    \\
3964.73 &    0.840& $\pm$   0.022&   0.973& $\pm$   0.029 & He~{\sc i}       & V5         & 2s 1S      & 4p 1P*     &          1 &        3    \\
3967.46 &   22.782& $\pm$   0.930&  25.300& $\pm$   1.100 & [Ne~{\sc iii}]   & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
3970.07 &   13.802& $\pm$   0.234&  15.258& $\pm$   0.357 & H~{\sc i}        & H7         & 2p+ 2P*    & 7d+ 2D     &          8 &       98    \\
3994.99 &    0.015& $\pm$   0.003&   0.014& $\pm$   0.004 & N~{\sc ii}       & V12        & 3s 1P*     & 3p 1D      &          3 &        5    \\
4009.26 &    0.215& $\pm$   0.018&   0.188& $^{  +0.019}_{  -0.021}$ & He~{\sc i}       & V55        & 2p 1P*     & 7d 1D      &          3 &        5    \\
4026.08 &    1.933& $\pm$   0.036&   2.142& $^{  +0.033}_{  -0.034}$ & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          7 &        9    \\
4026.21 &  *     &             & *     &         & He~{\sc i}       & V18        & 2p 3P*     & 5d 3D      &          9 &       15    \\
4041.31 &    0.012& $\pm$   0.001&   0.012& $\pm$   0.001 & N~{\sc ii}       & V39b       & 3d 3F*     & 4f 2[5]    &          9 &       11    \\
4043.53 &    0.006& $\pm$   0.002&   0.007& $\pm$   0.002 & N~{\sc ii}       & V39a       & 3d 3F*     & 4f 2[4]    &          7 &        9    \\
4060.60 &    0.010& $\pm$   0.003&   0.012& $\pm$   0.003 & O~{\sc ii}       & V97        & 3d 2F      & 4f 2[4]*   &          8 &        *    \\
4068.60 &    2.199& $\pm$   0.147&   2.394& $\pm$   0.165 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          4 &        4    \\
4072.16 &    0.115& $\pm$   0.008&   0.125& $^{  +0.008}_{  -0.009}$ & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          6 &        8    \\
4076.35 &    0.857& $\pm$   0.045&   0.848& $\pm$   0.051 & [S~{\sc ii}]     & F1         & 2p3 4S*    & 2p3 2P*    &          2 &        4    \\
4078.84 &    0.035& $\pm$   0.008&   0.045& $\pm$   0.009 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          4 &        4    \\
4089.29 &    0.074& $\pm$   0.013&   0.088& $\pm$   0.014 & O~{\sc ii}       & V48a       & 3d 4F      & 4f G5*     &         10 &       12    \\
4092.93 &    0.014& $\pm$   0.004&   0.015& $\pm$   0.004 & O~{\sc ii}       & V10        & 3p 4D*     & 3d 4F      &          8 &        8    \\
4097.25 &    0.129& $\pm$   0.010&   0.142& $\pm$   0.002 & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
4097.26 &  *     &             & *     &         & O~{\sc ii}       & V48b       & 3d 4F      & 4f G4*     &          8 &       10    \\
4097.33 &  *     &             & *     &         & N~{\sc iii}      & V1         & 3s 2S      & 3p 2P*     &          2 &        4    \\
4101.74 &   24.309& $\pm$   0.357&  26.903& $\pm$   0.536 & H~{\sc i}        & H6         & 2p+ 2P*    & 6d+ 2D     &          8 &       72    \\
4110.78 &    0.028& $\pm$   0.002&   0.029& $^{  +0.002}_{  -0.003}$ & O~{\sc ii}       & V20        & 3p  4P*    & 3d  4D     &          4 &        2    \\
4119.22 &    0.062& $\pm$   0.003&   0.066& $\pm$   0.003 & O~{\sc ii}       & V20        & 3p 4P*     & 3d 4D      &          6 &        8    \\
4120.54 &    0.044& $\pm$   0.004&   0.051& $\pm$   0.004 & O~{\sc ii}       & V20        & 3p 4P*     & 3d 4D      &          6 &        4    \\
4120.84 &    0.256& $\pm$   0.004&   0.275& $\pm$   0.006 & He~{\sc i}       & V16        & 2p 3P*     & 5s 3S      &          9 &        3    \\
4121.46 &    0.024& $\pm$   0.003&   0.027& $\pm$   0.003 & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          2 &        2    \\
4132.80 &    0.040& $\pm$   0.004&   0.046& $\pm$   0.004 & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          2 &        4    \\
4143.76 &    0.319& $\pm$   0.008&   0.347& $\pm$   0.010 & He~{\sc i}       & V53        & 2p 1P*     & 6d 1D      &          3 &        5    \\
4146.00 &    0.023& $\pm$   0.003&   0.027& $\pm$   0.003 & O~{\sc ii}       & V106       & 3p 6P      & 3d 6D*     &          8 &        8    \\
4153.30 &    0.045& $\pm$   0.002&   0.053& $\pm$   0.002 & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          4 &        6    \\
4168.97 &    0.032& $\pm$   0.001&   0.033& $\pm$   0.002 & He~{\sc i}       & V52        & 2p 1P*     & 6s 1S      &          3 &        1    \\
4169.22 &    0.020& $\pm$   0.001&   0.022& $\pm$   0.001 & O~{\sc ii}       & V19        & 3p 4P*     & 3d 4P      &          6 &        6    \\
4185.45 &    0.039& $\pm$   0.002&   0.038& $\pm$   0.003 & O~{\sc ii}       & V36        & 3p' 2F*    & 3d' 2G     &          6 &        8    \\
4189.79 &    0.043& $\pm$   0.003&   0.047& $\pm$   0.003 & O~{\sc ii}       & V36        & 3p' 2F*    & 3d' 2G     &          8 &       10    \\
4219.74 &    0.015& $\pm$   0.002&   0.015& $\pm$   0.002 & Ne~{\sc ii}      & V52a       & 3d 4D      & 4f 2[4]*   &          8 &       10    \\
4241.78 &    0.010& $\pm$   0.002&   0.010& $\pm$   0.002 & N~{\sc ii}       & V48b       & 3d 3D*     & 4f 1[4]    &          7 &        9    \\
4242.49 &    0.009& $\pm$   0.002&   0.008& $\pm$   0.002 & N~{\sc ii}       & V48b       & 3d 3D*     & 4f 1<4>    &          7 &        7    \\
4243.98 &    0.061& $\pm$   0.005&   0.061& $^{  +0.005}_{  -0.006}$ & [Fe~{\sc ii}]    &            &            &            &            &             \\
4253.86 &    0.027& $\pm$   0.003&   0.029& $\pm$   0.001 & O~{\sc ii}       & V101       & 3d 2G      & 4f 2[5]*   &         10 &       10    \\
4254.00 &  *     &             & *     &         & O~{\sc ii}       & V101       & 3d' 2G     & 4f' H5*    &         18 &       22    \\
4267.15 &    0.148& $\pm$   0.002&   0.164& $\pm$   0.003 & C~{\sc ii}       & V6         & 3d 2D      & 4f 2F*     &         10 &       14    \\
4275.55 &    0.030& $\pm$   0.002&   0.032& $\pm$   0.002 & O~{\sc ii}       & V67a       & 3d 4D      & 4f F4*     &          8 &       10    \\
4276.28 &    0.013& $\pm$   0.002&   0.015& $\pm$   0.003 & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        6    \\
4276.75 &    0.051& $\pm$   0.002&   0.054& $\pm$   0.002 & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          6 &        8    \\
4277.43 &    0.010& $\pm$   0.002&   0.008& $\pm$   0.002 & O~{\sc ii}       & V67c       & 3d 4D      & 4f F2*     &          2 &        4    \\
4277.89 &    0.003& $\pm$   0.001&   0.005& $^{  +0.001}_{  -0.002}$ & O~{\sc ii}       & V67b       & 3d 4D      & 4f F3*     &          8 &        8    \\
4281.32 &    0.006& $\pm$   0.001&   0.007& $\pm$   0.001 & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          6 &        6    \\
4282.96 &    0.009& $\pm$   0.001&   0.009& $\pm$   0.002 & O~{\sc ii}       & V67c       & 3d 4D      & 4f F2*     &          4 &        6    \\
4283.73 &    0.009& $\pm$   0.002&   0.007& $\pm$   0.002 & O~{\sc ii}       & V67c       & 3d 4D      & 4f F2*     &          4 &        4    \\
4285.69 &    0.017& $\pm$   0.002&   0.013& $\pm$   0.003 & O~{\sc ii}       & V78b       & 3d 2F      & 4f F3*     &          6 &        8    \\
4287.39 &    0.074& $\pm$   0.007&   0.081& $^{  +0.007}_{  -0.008}$ & [Fe~{\sc ii}]    & F7         &            &            &            &             \\
   \hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rlrllllllll}
\hline
$ \lambda $ (\AA{}) & \multicolumn{2}{c}{$F \left( \lambda \right) $ }& \multicolumn{2}{c}{$I \left( \lambda \right) $} & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$\\
 \hline
4291.25 &    0.011& $\pm$   0.002&   0.011& $\pm$   0.002 & O~{\sc ii}       & V55        & 3d 4P      & 4f G3*     &          6 &        8    \\
4292.16 &    0.007& $\pm$   0.002&   0.008& $\pm$   0.001 & C~{\sc ii}       &            & 4f 2F*     & 10g 2G     &         14 &       18    \\
4292.21 &  *     &             & *     &         & O~{\sc ii}       & V78c       & 3d 2F      & 4f F2*     &          6 &        6    \\
4294.78 &    0.019& $\pm$   0.002&   0.020& $\pm$   0.001 & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          4 &        6    \\
4294.92 &  *     &             & *     &         & O~{\sc ii}       & V53b       & 3d 4P      & 4f D2*     &          4 &        4    \\
4303.82 &    0.027& $\pm$   0.002&   0.027& $\pm$   0.002 & O~{\sc ii}       & V53a       & 3d 4P      & 4f D3*     &          6 &        8    \\
4317.14 &    0.050& $\pm$   0.008&   0.046& $\pm$   0.008 & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          2 &        4    \\
4319.63 &    0.039& $\pm$   0.003&   0.040& $\pm$   0.004 & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          4 &        6    \\
4340.47 &   44.832& $\pm$   0.524&  47.501& $^{  +0.681}_{  -0.691}$ & H~{\sc i}        & H5         & 2p+ 2P*    & 5d+ 2D     &          8 &       50    \\
4345.55 &    0.065& $\pm$   0.010&   0.069& $\pm$   0.001 & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          4 &        2    \\
4345.56 &  *     &             & *     &         & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          4 &        2    \\
4349.43 &    0.085& $\pm$   0.004&   0.090& $\pm$   0.005 & O~{\sc ii}       & V2         & 3s 4P      & 3p 4P*     &          6 &        6    \\
4351.81 &    0.097& $\pm$   0.013&   0.078& $\pm$   0.014 & [Fe~{\sc ii}]    &            &            &            &            &             \\
4363.21 &    6.546& $\pm$   0.312&   6.736& $\pm$   0.340 & [O~{\sc iii}]    & F2         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
4366.89 &    0.052& $\pm$   0.005&   0.056& $\pm$   0.005 & N~{\sc iii}      & V2         & 3s 4P      & 3p 4P*     &          6 &        4    \\
4387.93 &    0.573& $\pm$   0.011&   0.607& $\pm$   0.013 & He~{\sc i}       & V51        & 2p 1P*     & 5d 1D      &          3 &        5    \\
4409.30 &    0.013& $\pm$   0.001&   0.013& $\pm$   0.001 & Ne~{\sc ii}      & V55e       & 3d 4F      & 4f 2[5]*   &          8 &       10    \\
4414.90 &    0.048& $\pm$   0.012&   0.051& $^{  +0.012}_{  -0.013}$ & O~{\sc ii}       & V5         & 3s 2P      & 3p 2D*     &          4 &        6    \\
4416.97 &    0.026& $\pm$   0.014&   0.049& $\pm$   0.015 & O~{\sc ii}       & V5         & 3s 2P      & 3p 2D*     &          2 &        4    \\
4428.52 &    0.018& $\pm$   0.002&   0.019& $\pm$   0.001 & Ne~{\sc ii}      & V61b       & 3d 2D      & 4f 2[3]*   &          6 &        8    \\
4428.64 &  *     &             & *     &         & Ne~{\sc ii}      & V60c       & 3d 2F      & 4f 1[3]*   &          6 &        8    \\
4430.94 &    0.006& $\pm$   0.002&   0.008& $\pm$   0.002 & Ne~{\sc ii}      & V61a       & 3d 2D      & 4f 2[4]*   &          6 &        8    \\
4432.74 &    0.006& $\pm$   0.002&   0.006& $\pm$   0.001 & N~{\sc ii}       & V55b       & 3d 3P*     & 4f 2[3]    &          5 &        7    \\
4432.75 &  *     &             & *     &         & N~{\sc ii}       & V55b       & 3d 3P*     & 4f 2[3]    &          5 &        7    \\
4437.55 &    0.072& $\pm$   0.004&   0.073& $\pm$   0.004 & He~{\sc i}       & V50        & 2p 1P*     & 5s 1S      &          3 &        1    \\
4452.37 &    0.024& $\pm$   0.005&   0.029& $\pm$   0.005 & O~{\sc ii}       & V5         & 3s 2P      & 3p 2D*     &          4 &        4    \\
4471.50 &    4.723& $\pm$   0.070&   4.888& $\pm$   0.083 & He~{\sc i}       & V14        & 2p 3P*     & 4d 3D      &          9 &       15    \\
4481.21 &    0.029& $\pm$   0.006&   0.030& $\pm$   0.007 & Mg~{\sc ii}      & V4         & 3d 2D      & 4f 2F*     &         10 &       14    \\
4487.72 &    0.009& $\pm$   0.002&   0.008& $\pm$   0.002 & O~{\sc ii}       & V104       & 3d' 2P     & 4f' D2*    &          2 &        4    \\
4488.75 &    0.011& $\pm$   0.002&   0.008& $\pm$   0.002 & [Fe~{\sc ii}]    & F6         & 4s 6D      & 4s 4F      &          6 &        6    \\
4491.07 &    0.011& $\pm$   0.001&   0.011& $\pm$   0.001 & C~{\sc ii}       &            & 4f 2F*     & 9g 2G      &         14 &       18    \\
4491.23 &  *     &             & *     &         & O~{\sc ii}       & V86a       & 3d 2P      & 4f D3*     &          4 &        6    \\
4510.91 &    0.009& $\pm$   0.002&   0.008& $\pm$   0.002 & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          2 &        4    \\
4514.86 &    0.010& $\pm$   0.001&   0.010& $\pm$   0.001 & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          6 &        8    \\
4518.15 &    0.003& $\pm$   0.001&   0.005& $\pm$   0.001 & N~{\sc iii}      & V3         & 3s' 4P*    & 3p' 4D     &          2 &        2    \\
4552.53 &    0.009& $\pm$   0.002&   0.013& $\pm$   0.003 & N~{\sc ii}       & V58a       & 3d 1F*     & 4f 2[4]    &          7 &        9    \\
4562.60 &    0.011& $\pm$   0.001&   0.011& $\pm$   0.001 & Mg~{\sc i}]      &            & 3s2 1S     & 3s3p 3P*   &          1 &        5    \\
4571.10 &    0.176& $\pm$   0.014&   0.168& $^{  +0.014}_{  -0.015}$ & Mg~{\sc i}]      &            & 3s2 1S     & 3s3p 3P*   &          1 &        3    \\
4590.97 &    0.045& $\pm$   0.002&   0.049& $\pm$   0.002 & O~{\sc ii}       & V15        & 3s' 2D     & 3p' 2F*    &          6 &        8    \\
4596.18 &    0.037& $\pm$   0.004&   0.036& $\pm$   0.004 & O~{\sc ii}       & V15        & 3s' 2D     & 3p' 2F*    &          4 &        6    \\
4601.48 &    0.010& $\pm$   0.001&   0.010& $\pm$   0.001 & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          3 &        5    \\
4602.13 &    0.010& $\pm$   0.001&   0.009& $\pm$   0.001 & O~{\sc ii}       & V92b       & 3d 2D      & 4f F3*     &          4 &        6    \\
4607.03 &    0.069& $\pm$   0.004&   0.071& $\pm$   0.001 & [Fe~{\sc iii}]   & F3         & 3d6 5D     & 3d6 3F2    &          9 &        7    \\
4607.16 &  *     &             & *     &         & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          1 &        3    \\
4609.44 &    0.018& $\pm$   0.003&   0.022& $\pm$   0.003 & O~{\sc ii}       & V92a       & 3d 2D      & 4f F4*     &          6 &        8    \\
4610.20 &    0.064& $\pm$   0.002&   0.067& $\pm$   0.003 & O~{\sc ii}       & V92c       & 3d 2D      & 4f F2*     &          4 &        6    \\
4613.68 &    0.006& $\pm$   0.001&   0.006& $\pm$   0.001 & O~{\sc ii}       & V92b       & 3d 2D      & 4f F3*     &          6 &        8    \\
4613.87 &  *     &             & *     &         & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          3 &        3    \\
4621.25 &    0.012& $\pm$   0.003&   0.012& $\pm$   0.001 & O~{\sc ii}       & V92        & 3d 2D      & 4f 2[2]*   &          6 &        6    \\
4621.39 &  *     &             & *     &         & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          3 &        1    \\
4630.54 &    0.020& $\pm$   0.001&   0.023& $\pm$   0.002 & N~{\sc ii}       & V5         & 3s 3P*     & 3p 3P      &          5 &        5    \\
4634.14 &    0.039& $\pm$   0.001&   0.039& $\pm$   0.002 & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          2 &        4    \\
4638.86 &    0.066& $\pm$   0.003&   0.072& $\pm$   0.003 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        4    \\
4640.64 &    0.071& $\pm$   0.004&   0.075& $\pm$   0.004 & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        6    \\
4641.81 &    0.157& $\pm$   0.004&   0.161& $\pm$   0.001 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        6    \\
4641.84 &  *     &             & *     &         & N~{\sc iii}      & V2         & 3p 2P*     & 3d 2D      &          4 &        4    \\
4647.42 &    0.010& $\pm$   0.002&   0.009& $\pm$   0.002 & C~{\sc iii}      & V1         & 3s 3S      & 3p 3P*     &          3 &        5    \\
4649.13 &    0.253& $\pm$   0.008&   0.261& $\pm$   0.008 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        8    \\
4650.84 &    0.055& $\pm$   0.006&   0.064& $\pm$   0.006 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          2 &        2    \\
4658.10 &    0.870& $\pm$   0.069&   0.964& $^{  +0.069}_{  -0.074}$ & [Fe~{\sc iii}]   & F3         & 3d6 5D     & 3d6 3F2    &          9 &        9    \\
4661.63 &    0.099& $\pm$   0.005&   0.099& $\pm$   0.006 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        4    \\
4669.27 &    0.004& $\pm$   0.001&   0.004& $\pm$   0.001 & O~{\sc ii}       & V89b       & 3d 2D      & 4f D2*     &          4 &        6    \\
4673.73 &    0.013& $\pm$   0.001&   0.013& $\pm$   0.001 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          4 &        2    \\
4676.24 &    0.056& $\pm$   0.002&   0.057& $\pm$   0.002 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        6    \\
   \hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rlrllllllll}
\hline
$ \lambda $ (\AA{}) & \multicolumn{2}{c}{$F \left( \lambda \right) $ }& \multicolumn{2}{c}{$I \left( \lambda \right) $} & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$\\
 \hline
4685.68 &    0.018& $\pm$   0.006&   0.020& $\pm$   0.006 & He~{\sc ii}      & 3.4        & 3d+ 2D     & 4f+ 2F*    &         18 &       32    \\
4696.35 &    0.008& $\pm$   0.001&   0.007& $\pm$   0.001 & O~{\sc ii}       & V1         & 3s 4P      & 3p 4D*     &          6 &        4    \\
4699.22 &    0.012& $\pm$   0.002&   0.015& $\pm$   0.002 & O~{\sc ii}       & V25        & 3p 2D*     & 3d 2F      &          4 &        6    \\
4701.62 &    0.359& $\pm$   0.022&   0.335& $\pm$   0.022 & [Fe~{\sc iii}]   & F3         & 3d6 5D     & 3d6 3F2    &          7 &        7    \\
4711.37 &    0.158& $\pm$   0.005&   0.158& $\pm$   0.005 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        6    \\
4713.17 &    0.744& $\pm$   0.014&   0.760& $\pm$   0.015 & He~{\sc i}       & V12        & 2p 3P*     & 4s 3S      &          9 &        3    \\
4733.91 &    0.152& $\pm$   0.007&   0.152& $\pm$   0.008 & [Fe~{\sc iii}]   & F3         & 3d6 5D     & 3d6 3F2    &          5 &        5    \\
4740.17 &    0.485& $\pm$   0.022&   0.514& $\pm$   0.023 & [Ar~{\sc iv}]    & F1         & 3p3 4S*    & 3p3 2D*    &          4 &        4    \\
4754.69 &    0.179& $\pm$   0.013&   0.181& $\pm$   0.001 & [Fe III]         & F 3        &            &            &            &             \\
4754.70 &  *     &             & *     &         & [Fe III]         & F 3        &            &            &            &             \\
4769.40 &    0.125& $\pm$   0.008&   0.126& $\pm$   0.008 & [Fe III]         & F 3        &            &            &            &             \\
4788.13 &    0.008& $\pm$   0.001&   0.009& $\pm$   0.001 & N~{\sc ii}       & V20        & 3p 3D      & 3d 3D*     &          5 &        5    \\
4802.23 &    0.003& $\pm$   0.002&   0.005& $\pm$   0.002 & C~{\sc ii}       &            & 4f 2F*     & 8g 2G      &         14 &       18    \\
4803.29 &    0.011& $\pm$   0.002&   0.009& $\pm$   0.002 & N~{\sc ii}       & V20        & 3p 3D      & 3d 3D*     &          7 &        7    \\
4814.53 &    0.044& $\pm$   0.002&   0.043& $\pm$   0.002 & [Fe~{\sc ii}]    & F20        &            &            &            &             \\
4815.55 &    0.007& $\pm$   0.002&   0.006& $\pm$   0.002 & S~{\sc ii}       & V9         & 4s 4P      & 4p 4S*     &          6 &        4    \\
4861.33 &  103.992& $\pm$   3.705& 100.000& $\pm$   4.000 & H~{\sc i}        & H4         & 2p+ 2P*    & 4d+ 2D     &          8 &       32    \\
4881.11 &    0.581& $\pm$   0.050&   0.512& $^{  +0.048}_{  -0.053}$ & [Fe~{\sc iii}]   & F2         & 3d6 5D     & 3d6 3H     &          9 &        9    \\
4906.83 &    0.028& $\pm$   0.005&   0.029& $\pm$   0.005 & [Fe~{\sc iv}]    & V28        & 3p 4S*     & 3d 4P      &          4 &        4    \\
4921.93 &    1.299& $\pm$   0.042&   1.262& $\pm$   0.042 & He~{\sc i}       & V48        & 2p 1P*     & 4d 1D      &          3 &        5    \\
4958.91 &  312.355& $\pm$   9.494& 310.000& $\pm$   9.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
5006.84 &  952.817& $\pm$  27.604& 938.000& $\pm$  27.000 & [O~{\sc iii}]    & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
5015.68 &    2.513& $\pm$   0.063&   2.492& $\pm$   0.063 & He~{\sc i}       & V4         & 2s 1S      & 3p 1P*     &          * &        1    \\
5047.74 &    0.762& $\pm$   0.114&   0.610& $^{  +0.112}_{  -0.111}$ & He~{\sc i}       & V47        & 2p 1P*     & 4s 1S      &          3 &        1    \\
5191.82 &    0.088& $\pm$   0.003&   0.084& $\pm$   0.003 & [Ar~{\sc iii}]   & F3         & 2p4 1D     & 2p4 1S     &          5 &        1    \\
5197.90 &    0.130& $\pm$   0.008&   0.122& $\pm$   0.008                                                                                      \\
5200.26 &    0.082& $\pm$   0.005&   0.074& $\pm$   0.005 & [N~{\sc i}]      & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
5270.40 &    0.531& $\pm$   0.052&   0.518& $^{  +0.047}_{  -0.052}$ & [Fe~{\sc iii}]   & F1         & 3d6 5D     & 3d6 3P2    &          7 &        5    \\
5342.38 &    0.010& $\pm$   0.002&   0.010& $\pm$   0.002 & C~{\sc ii}       &            & 4f 2F*     & 7g 2G      &         14 &       18    \\
5345.90 &    0.012& $\pm$   0.002&   0.008& $\pm$   0.002 & [Kr~{\sc iv}]    & F1         &            &            &            &             \\
5411.52 &    0.055& $\pm$   0.005&   0.048& $^{  +0.004}_{  -0.005}$ & He~{\sc ii}      & 4.7        & 4f+ 2F*    & 7g+ 2G     &         32 &       98    \\
5453.83 &    0.006& $\pm$   0.002&   0.007& $\pm$   0.002 & S~{\sc ii}       & V6         & 4s 4P      & 4p 4D*     &          6 &        8    \\
5517.66 &    0.250& $\pm$   0.022&   0.229& $^{  +0.019}_{  -0.021}$ & [Cl~{\sc iii}]   & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
5537.60 &    0.602& $\pm$   0.031&   0.571& $\pm$   0.029 & [Cl~{\sc iii}]   & F1         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
5577.34 &    0.206& $\pm$   0.041&   0.166& $^{  +0.037}_{  -0.039}$ & [O~{\sc i}]      & F3         & 2p4 1D     & 2p4 1S     &          5 &        1    \\
5666.63 &    0.024& $\pm$   0.002&   0.022& $\pm$   0.002 & N~{\sc ii}       & V3         & 3s 3P*     & 3p 3D      &          3 &        5    \\
5676.02 &    0.012& $\pm$   0.002&   0.010& $\pm$   0.002 & N~{\sc ii}       & V3         & 3s 3P*     & 3p 3D      &          1 &        3    \\
5679.56 &    0.040& $\pm$   0.002&   0.034& $\pm$   0.002 & N~{\sc ii}       & V3         & 3s 3P*     & 3p 3D      &          5 &        7    \\
5686.21 &    0.007& $\pm$   0.002&   0.005& $\pm$   0.001 & N~{\sc ii}       & V3         & 3s 3P*     & 3p 3D      &          3 &        3    \\
5710.77 &    0.008& $\pm$   0.002&   0.007& $\pm$   0.002 & N~{\sc ii}       & V3         & 3s 3P*     & 3p 3D      &          5 &        5    \\
5754.60 &    1.045& $\pm$   0.089&   0.909& $^{  +0.080}_{  -0.088}$ & [N~{\sc ii}]     & F3         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
5868.00 &    0.012& $\pm$   0.005&   0.014& $\pm$   0.005 & [Kr~{\sc iv}]    &            & 4p3 4S     & 3d3 2G     &          4 &        4    \\
5875.66 &   16.512& $\pm$   0.382&  15.170& $\pm$   0.427 & He~{\sc i}       & V11        & 2p 3P*     & 3d 3D      &          9 &       15    \\
5927.81 &    0.005& $\pm$   0.001&   0.003& $\pm$   0.001 & N~{\sc ii}       & V28        & 3p 3P      & 3d 3D*     &          1 &        3    \\
5931.78 &    0.018& $\pm$   0.004&   0.015& $\pm$   0.003 & N~{\sc ii}       & V28        & 3p 3P      & 3d 3D*     &          3 &        5    \\
5941.65 &    0.011& $\pm$   0.002&   0.009& $\pm$   0.002 & N~{\sc ii}       & V28        & 3p 3P      & 3d 3D*     &          5 &        7    \\
5978.97 &    0.058& $\pm$   0.003&   0.050& $\pm$   0.003 & S~{\sc iii}      & V4         &            &            &            &             \\
6101.83 &    0.031& $\pm$   0.002&   0.025& $\pm$   0.002 & [K~{\sc iv}]     & F1         & 3p4 3P     & 3d4 1D     &          5 &        5    \\
6151.43 &    0.013& $\pm$   0.001&   0.009& $\pm$   0.001 & C~{\sc ii}       &  V16.04    & 4d 2D      & 6f 2F*     &         10 &       14    \\
6233.80 &    0.019& $\pm$   0.003&   0.011& $\pm$   0.003                                                                                      \\
6300.34 &    4.657& $\pm$   0.390&   4.304& $^{  +0.338}_{  -0.367}$ & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          5 &        5    \\
6312.10 &    2.438& $\pm$   0.147&   2.249& $^{  +0.133}_{  -0.141}$ & [S~{\sc iii}]    & F3         & 2p2 1D     & 2p2 1S     &          5 &        1    \\
6347.10 &    0.101& $\pm$   0.005&   0.084& $\pm$   0.005 & Si~{\sc ii}      & V2         & 4s 2S      & 4p 2P*     &          2 &        4    \\
6363.78 &    1.694& $\pm$   0.114&   1.431& $\pm$   0.103 & [O~{\sc i}]      & F1         & 2p4 3P     & 2p4 1D     &          3 &        5    \\
6371.38 &    0.069& $\pm$   0.004&   0.066& $\pm$   0.004 & S~{\sc iii}      & V2         & 4s 2S      & 4p 2P*     &          2 &        2    \\
6461.95 &    0.013& $\pm$   0.003&   0.018& $\pm$   0.002 & C~{\sc ii}       &            & 4f 2F*     & 6g 2G      &         14 &       18    \\
6548.10 &   11.700& $\pm$   0.849&   9.715& $^{  +0.736}_{  -0.796}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          3 &        5    \\
6560.10 &    0.140& $\pm$   0.042&   0.115& $^{  +0.035}_{  -0.036}$ & He~{\sc ii}      & 4.6        & 4f+ 2F*    & 6g+ 2G     &         32 &        *    \\
6562.77 &  345.244& $\pm$   6.736& 288.000& $\pm$   5.000 & H~{\sc i}        & H3         & 2p+ 2P*    & 3d+ 2D     &          8 &       18    \\
6583.50 &   39.739& $\pm$   3.370&  31.100& $^{  +2.800}_{  -3.100}$ & [N~{\sc ii}]     & F1         & 2p2 3P     & 2p2 1D     &          5 &        5    \\
6678.16 &    4.886& $\pm$   0.143&   4.252& $\pm$   0.164 & He~{\sc i}       & V46        & 2p 1P*     & 3d 1D      &          3 &        5    \\
6716.44 &    1.734& $\pm$   0.074&   1.379& $^{  +0.071}_{  -0.074}$ & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        6    \\
 6730.82 &    3.537& $\pm$   0.073&   2.850& $\pm$   0.098 & [S~{\sc ii}]     & F2         & 2p3 4S*    & 2p3 2D*    &          4 &        4    \\
6795.00 &    0.006& $\pm$   0.001&   0.005& $\pm$   0.001 & [K~{\sc iv}]     & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
   \hline
\noalign{\smallskip}
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{Observed and dereddened emission line fluxes from IC~4776}
\begin{tabular}{rlrllllllll}
\hline
$ \lambda $ (\AA{}) & \multicolumn{2}{c}{$F \left( \lambda \right) $ }& \multicolumn{2}{c}{$I \left( \lambda \right) $} & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$\\
 \hline
7065.25 &   11.038& $\pm$   0.254&   8.808& $\pm$   0.340 & He~{\sc i}       & V10        & 2p 3P*     & 3s 3S      &          9 &        3    \\
7135.80 &   17.979& $\pm$   0.671&  14.576& $\pm$   0.716 & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          5 &        5    \\
7160.56 &    0.033& $\pm$   0.001&   0.026& $\pm$   0.001 & He~{\sc i}       &            & 3s 3S      & 10p 3P*    &          3 &        9    \\
7231.32 &    0.029& $\pm$   0.003&   0.026& $\pm$   0.003 & C~{\sc ii}       & V3         & 3p 2P*     & 3d 2D      &          2 &        4    \\
7236.19 &    0.061& $\pm$   0.004&   0.049& $\pm$   0.002 & C~{\sc ii}       & V3         & 3p 2P*     & 3d 2D      &          4 &        6    \\
7236.42 &  *     &             & *     &         & C~{\sc ii}       & V3         & 3p 2P*     & 3d 2D      &          4 &        6    \\
7237.17 &    0.024& $\pm$   0.007&   0.019& $\pm$   0.001 & C~{\sc ii}       & V3         & 3p 2P*     & 3d 2D      &          4 &        4    \\
7237.26 &  *     &             & *     &         & [Ar~{\sc iv}]    & F2         & 3p3 2D*    & 3p3 2P*    &          6 &        4    \\
7254.38 &    0.136& $\pm$   0.009&   0.105& $^{  +0.008}_{  -0.009}$ & O~{\sc i}        & V20        & 3p 3P      & 5s 3S*     &          3 &        3    \\
7262.76 &    0.014& $\pm$   0.003&   0.011& $\pm$   0.002 & [Ar~{\sc iv}]    & F2         & 3p3 2D*    & 3p3 2P*    &          4 &        2    \\
7281.35 &    0.936& $\pm$   0.023&   0.784& $\pm$   0.032 & He~{\sc i}       & V45        & 2p 1P*     & 3s 1S      &          3 &        1    \\
7298.04 &    0.041& $\pm$   0.003&   0.032& $\pm$   0.003 & He~{\sc i}       &            & 3s 3S      & 9p 3P*     &          3 &        9    \\
7318.92 &    1.511& $\pm$   0.533&   1.766& $^{  +0.431}_{  -0.445}$ & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        2    \\
7319.99 &    8.096& $\pm$   0.592&   6.517& $^{  +0.505}_{  -0.547}$ & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          6 &        4    \\
7329.67 &    4.017& $\pm$   0.494&   3.536& $^{  +0.395}_{  -0.444}$ & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        2    \\
7330.73 &    3.958& $\pm$   0.566&   3.202& $^{  +0.439}_{  -0.509}$ & [O~{\sc ii}]     & F2         & 2p3 2D*    & 2p3 2P*    &          4 &        4    \\
7452.50 &    0.069& $\pm$   0.003&   0.055& $\pm$   0.003 & [Fe~{\sc ii}]    & F14        &            &            &            &             \\
7499.84 &    0.062& $\pm$   0.003&   0.046& $\pm$   0.003 & He~{\sc i}       &            & 3s 3S      & 8p 3P*     &          3 &        9    \\
7530.54 &    0.108& $\pm$   0.004&   0.086& $\pm$   0.003 & [Cl~{\sc iv}]    &            & 3p2 3P     & 3p2 1D     &          3 &        5    \\
7530.83 &  *     &             & *     &         & [Cl~{\sc iv}]    & F1         & 3p2 3P     & 3p2 1D     &          3 &        5    \\
7751.06 &    4.441& $\pm$   0.166&   3.490& $^{  +0.126}_{  -0.131}$ & [Ar~{\sc iii}]   &            & 3p4 3P     & 3p4 1D     &          3 &        5    \\
7751.12 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
7751.43 &  *     &             & *     &         & [Ar~{\sc iii}]   & F1         & 3p4 3P     & 3p4 1D     &          3 &        5    \\
7816.16 &    0.092& $\pm$   0.003&   0.072& $\pm$   0.003 & He~{\sc i}       & V69        & 3s 3S      & 7p 3P*     &          3 &        9    \\
8014.00 &    0.031& $\pm$   0.006&   0.020& $\pm$   0.005 & N~{\sc iii}      &            & 3p' 2D     & 3d' 2D*    &          6 &        4    \\
8045.63 &    0.244& $\pm$   0.006&   0.190& $\pm$   0.009 & [Cl~{\sc iv}]    &            & 3p2 3P     & 3p2 1D     &          5 &        5    \\
8083.88 &    0.009& $\pm$   0.001&   0.008& $\pm$   0.001 & Fe~{\sc ii}      &            & z4D*       & d4P        &          4 &        6    \\
8101.31 &    0.013& $\pm$   0.001&   0.010& $\pm$   0.001 & Fe~{\sc iii}     &            & b2D 4s3D   & 4P 4p5P*   &          5 &        7    \\
8101.56 &  *     &             & *     &         & Ti~{\sc iii}     &            & 3d5f 1F*   & 6g 2$<$4$>$&          7 &        7    \\
8116.60 &    0.011& $\pm$   0.003&   0.010& $\pm$   0.002 & He~{\sc i}       & 3.16       & 3p 3P*     & 16d 3D     &          9 &             \\
8185.51 &    0.017& $\pm$   0.003&   0.012& $\pm$   0.002 & Ne~{\sc i}       &            &4s 2$<$2$>$*&7p 2$<$1$>$ &          3 &        3    \\
8204.42 &    0.013& $\pm$   0.005&   0.011& $\pm$   0.004 & Fe~{\sc ii}      &            & 4P sp4P*   & 3F 4d4P    &          2 &        4    \\
8215.90 &    0.029& $\pm$   0.009&   0.026& $\pm$   0.007 & N~{\sc ii}       &            &     ?      & ?          &            &             \\
8249.97 &    0.034& $\pm$   0.015&   0.036& $\pm$   0.012 & H~{\sc i}        & P40        & 3d+ 2D     & 40f+ 2F*   &         18 &             \\
8255.02 &    0.079& $\pm$   0.014&   0.042& $\pm$   0.011 & H~{\sc i}        & P38        & 3d+ 2D     & 38f+ 2F*   &         18 &             \\
8260.93 &    0.075& $\pm$   0.005&   0.060& $\pm$   0.005 & H~{\sc i}        & P36        & 3d+ 2D     & 36f+ 2F*   &         18 &             \\
8264.28 &    0.113& $\pm$   0.004&   0.082& $\pm$   0.005 & H~{\sc i}        & P35        & 3d+ 2D     & 35f+ 2F*   &         18 &             \\
8267.94 &    0.098& $\pm$   0.003&   0.074& $\pm$   0.004 & H~{\sc i}        & P34        & 3d+ 2D     & 34f+ 2F*   &         18 &             \\
8271.93 &    0.100& $\pm$   0.002&   0.076& $\pm$   0.004 & H~{\sc i}        & P33        & 3d+ 2D     & 33f+ 2F*   &         18 &             \\
8276.31 &    0.117& $\pm$   0.006&   0.091& $\pm$   0.006 & H~{\sc i}        & P32        & 3d+ 2D     & 32f+ 2F*   &         18 &             \\
8281.12 &    0.137& $\pm$   0.012&   0.099& $^{  +0.010}_{  -0.011}$ & H~{\sc i}        & P31        & 3d+ 2D     & 31f+ 2F*   &         18 &             \\
8286.43 &    0.129& $\pm$   0.010&   0.101& $^{  +0.008}_{  -0.009}$ & H~{\sc i}        & P30        & 3d+ 2D     & 30f+ 2F*   &         18 &             \\
8292.31 &    0.159& $\pm$   0.004&   0.120& $\pm$   0.006 & H~{\sc i}        & P29        & 3d+ 2D     & 29f+ 2F*   &         18 &             \\
8298.83 &    0.176& $\pm$   0.020&   0.138& $^{  +0.015}_{  -0.017}$ & H~{\sc i}        & P28        & 3d+ 2D     & 28f+ 2F*   &         18 &             \\
8306.11 &    0.176& $\pm$   0.003&   0.136& $\pm$   0.006 & H~{\sc i}        & P27        & 3d+ 2D     & 27f+ 2F*   &         18 &             \\
8314.26 &    0.196& $\pm$   0.002&   0.151& $\pm$   0.006 & H~{\sc i}        & P26        & 3d+ 2D     & 26f+ 2F*   &         18 &             \\
8323.42 &    0.213& $\pm$   0.003&   0.163& $\pm$   0.007 & H~{\sc i}        & P25        & 3d+ 2D     & 25f+ 2F*   &         18 &             \\
8333.78 &    0.237& $\pm$   0.003&   0.183& $\pm$   0.008 & H~{\sc i}        & P24        & 3d+ 2D     & 24f+ 2F*   &         18 &             \\
8345.47 &    0.223& $\pm$   0.066&   0.211& $^{  +0.052}_{  -0.051}$ & H~{\sc i}        & P23        & 3d+ 2D     & 23f+ 2F*   &         18 &             \\
8359.00 &    0.323& $\pm$   0.004&   0.243& $\pm$   0.011 & H~{\sc i}        & P22        & 3d+ 2D     & 22f+ 2F*   &         18 &             \\
8374.48 &    0.341& $\pm$   0.004&   0.258& $\pm$   0.011 & H~{\sc i}        & P21        & 3d+ 2D     & 21f+ 2F*   &         18 &             \\
8392.40 &    0.390& $\pm$   0.005&   0.294& $^{  +0.013}_{  -0.012}$ & H~{\sc i}        & P20        & 3d+ 2D     & 20f+ 2F*   &         18 &             \\
8100.00 &    0.069& $\pm$   0.001&   0.055& $\pm$   0.002 & Paschen Jump-                                                                                      \\
8400.00 &    0.032& $\pm$   0.003&   0.024& $\pm$   0.002 & Paschen Jump+                                                                                     \\
8413.32 &    0.436& $\pm$   0.018&   0.342& $\pm$   0.020 & H~{\sc i}        & P19        & 3d+ 2D     & 19f+ 2F*   &         18 &             \\
8421.99 &    0.020& $\pm$   0.002&   0.014& $\pm$   0.001 & He~{\sc i}       & 3.18       & 3d 3D      & 18p 3P*    &         15 &             \\
8437.95 &    0.508& $\pm$   0.007&   0.385& $\pm$   0.017 & H~{\sc i}        & P18        & 3d+ 2D     & 18f+ 2F*   &         18 &             \\
8444.69 &    0.060& $\pm$   0.010&   0.048& $\pm$   0.008 & He~{\sc i}       &            & 3p  3P*    & 11d  3D    &          9 &       15    \\
8451.20 &    0.056& $\pm$   0.014&   0.058& $\pm$   0.011 & He~{\sc i}       & 3.17       & 3d 3D      & 17p 3P*    &         15 &             \\
8467.25 &    0.633& $\pm$   0.017&   0.440& $^{  +0.022}_{  -0.023}$ & H~{\sc i}        & P17        & 3d+ 2D     & 17f+ 2F*   &         18 &             \\
8480.85 &    0.032& $\pm$   0.003&   0.028& $\pm$   0.003 & [Cl~{\sc iii}]   &            & 3p3 2D*    & 3p3 2P*    &          6 &        4    \\
8486.31 &    0.024& $\pm$   0.001&   0.018& $\pm$   0.001 & He~{\sc i}       & 3.16       & 3d 3D      & 16p 3P*    &         15 &             \\
8502.48 &    0.501& $\pm$   0.018&   0.390& $^{  +0.021}_{  -0.022}$ & H~{\sc i}        & P16        & 3d+ 2D     & 16f+ 2F*   &         18 &             \\
 8665.02 &    0.582& $\pm$   0.023&   0.429& $^{  +0.025}_{  -0.026}$ & H~{\sc i}        & P13        & 3d+ 2D     & 13f+ 2F*   &         18 &             \\
  \hline
\noalign{\smallskip}
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{Observed and dereddened emission line fluxes from IC~4776}
\begin{tabular}{rlrllllllll}
\hline
$ \lambda $ (\AA{}) & \multicolumn{2}{c}{$F \left( \lambda \right) $ }& \multicolumn{2}{c}{$I \left( \lambda \right) $} & Ion & Multiplet & Lower term & Upper term & g$_1$ & g$_2$\\
\hline
8680.28 &    0.029& $\pm$   0.002&   0.022& $\pm$   0.001 & N~{\sc i}        & V1         & 3s  4P     & 3p  4D*    &          6 &        8    \\
8680.53 &  *     &             & *     &         & Ca~{\sc iii}     &            &5d 2$<$4$>$*&5f 2$<$3$>$ &          9 &        7    \\
8686.15 &    0.025& $\pm$   0.008&   0.018& $\pm$   0.006 & N~{\sc i}        & V1         & 3s  4P     & 3p  4D*    &          2 &        4    \\
8703.87 &    0.013& $\pm$   0.005&   0.012& $\pm$   0.004 & [Ni~{\sc ii}]    &            & (3F)4s 2F  & (1D)4s 2D  &          8 &        6    \\
8728.90 &    0.021& $\pm$   0.005&   0.012& $\pm$   0.004 & [Fe~{\sc iii}]   &            & 3P4        & 3D         &          5 &        7    \\
8733.43 &    0.056& $\pm$   0.002&   0.043& $^{  +0.002}_{  -0.003}$ & He~{\sc i}       & 3.12       & 3d 3D      & 12f 3F*    &         15 &             \\
8739.97 &    0.003& $\pm$   0.001&   0.002& $\pm$   0.001 & He~{\sc i}       &            & 3d 3D      & 12p 3P*    &          5 &        3    \\
8750.47 &    1.393& $\pm$   0.037&   1.021& $\pm$   0.053 & H~{\sc i}        & P12        & 3d+ 2D     & 12f+ 2F*   &         18 &             \\
8776.97 &    0.135& $\pm$   0.041&   0.122& $\pm$   0.031 & He~{\sc i}       & 3.9        & 3p 3P*     & 9d 3D      &          1 &        3    \\
8809.83 &    0.003& $\pm$   0.002&   0.005& $\pm$   0.001 & Fe~{\sc ii}      &            & b4G        & x4G*       &         12 &       12    \\
8816.64 &    0.008& $\pm$   0.001&   0.006& $\pm0.001$ & He~{\sc i}       &            & 3p  1P*    & 12d  1D    &          3 &        5    \\
8822.18 &    0.002& $\pm$   0.001&   0.002& $\pm$   0.001 & O~{\sc ii}       &            & 4d  4F     & 5f  G3*    &          6 &        8    \\
8845.37 &    0.078& $\pm$   0.002&   0.056& $\pm$   0.003 & He~{\sc i}       & 3.11       & 3d 3D      & 11f 3F*    &         15 &             \\
8862.78 &    1.758& $\pm$   0.037&   1.304& $\pm$   0.065 & H~{\sc i}        & P11        & 3d+ 2D     & 11f+ 2F*   &         18 &             \\
8899.31 &    0.005& $\pm$   0.001&   0.003& $\pm$   0.001 & C~{\sc i}        &            & 3d  1D*    & 8p  1D     &          5 &        5    \\
8914.77 &    0.017& $\pm$   0.001&   0.012& $\pm$   0.001 & He~{\sc i}       & 3.7        & 3s 1S      & 7p 1P*     &          1 &        3    \\
8957.25 &    0.158& $\pm$   0.031&   0.141& $^{  +0.024}_{  -0.023}$ & Si~{\sc iv}      & V3.01      & 5s  2S     & 5p  2P*    &          2 &        4    \\
8997.02 &    0.106& $\pm$   0.003&   0.074& $\pm$   0.004 & He~{\sc i}       & 3.10       & 3d 3D      & 10f 3F*    &         15 &             \\
9014.91 &    2.100& $\pm$   0.026&   1.560& $\pm$   0.074 & H~{\sc i}        & P10        & 3d+ 2D     & 10f+ 2F*   &         18 &             \\
9068.60 &   36.694& $\pm$   1.484&  28.800& $\pm$   1.700 & [S~{\sc iii}]    &            & 3p2 3P     & 3p2 1D     &          3 &        5    \\
9084.60 &    0.006& $\pm$   0.002&   0.008& $\pm$   0.002 & Ne~{\sc ii}      &            & 3d  4F     & 4p  4D*    &          6 &        4    \\
9095.46 &    0.010& $\pm$   0.002&   0.009& $\pm$   0.002 & C~{\sc i}        &            & 3d  3D*    & 9p  3D     &          5 &        7    \\
9123.60 &    0.035& $\pm$   0.007&   0.027& $\pm$   0.005 & [Cl~{\sc ii}]    &            & 3p4 3P     & 3p4 1D     &          3 &        5    \\
9174.49 &    0.007& $\pm$   0.002&   0.006& $\pm$   0.002 & He~{\sc i}       & 3.8        & 3p  3P*    & 8s  3S     &          9 &        3    \\
9210.33 &    0.131& $\pm$   0.004&   0.100& $^{  +0.005}_{  -0.006}$ & He~{\sc i}       & V83        & 3d  3D     & 9f  3F*    &         15 &       21    \\
9229.01 &    3.056& $\pm$   0.089&   2.269& $^{  +0.122}_{  -0.129}$ & H~{\sc i}        & P9         & 3d+ 2D     & 9f+ 2F*    &         18 &             \\
9323.06 &    0.188& $\pm$   0.053&   0.139& $^{  +0.039}_{  -0.040}$ & Fe~{\sc ii}      &            & e4D        & 5D 5p4P*   &          4 &        6    \\
9402.17 &    0.051& $\pm$   0.005&   0.037& $\pm$   0.004 & Ne~{\sc ii}      &            &4f 2$<$4$>$*&5g 1$<$5$>$ &         10 &       12    \\
9463.58 &    0.259& $\pm$   0.052&   0.178& $^{  +0.038}_{  -0.039}$ & He~{\sc i}       & V67        & 3s  3S     & 5p  3P*    &          3 &        9    \\
9475.03 &    0.266& $\pm$   0.083&   0.207& $^{  +0.059}_{  -0.061}$ & Ni~{\sc ii}      &            &4f 3$<$3$>$*& 3F 6d2G    &          8 &       10    \\
9516.63 &    0.100& $\pm$   0.018&   0.081& $^{  +0.013}_{  -0.014}$ & He~{\sc i}       & V76        & 3p  3P*    & 7d  3D     &          9 &       15    \\
9530.60 &   92.480& $\pm$   3.012&  67.600& $^{  +3.900}_{  -4.000}$ & [S~{\sc iii}]    &            & 3p2 3P     & 3p2 1D     &          5 &        5    \\
9545.97 &    3.478& $\pm$   0.610&   2.674& $^{  +0.456}_{  -0.477}$ & H~{\sc i}        & P8         & 3d+ 2D     & 8f+ 2F*    &         18 &             \\
9603.44 &    0.025& $\pm$   0.006&   0.014& $\pm$   0.004 & He~{\sc i}       & V71        & 3s  1S     & 6p  1P*    &          1 &        3    \\
9620.50 &    0.059& $\pm$   0.009&   0.038& $\pm$   0.007 & C~{\sc iii}      &            & 3H*        & 3G         &         33 &       27    \\
9702.71 &    0.039& $\pm$   0.014&   0.030& $\pm$   0.010 & He~{\sc i}       & V75        & 3p  3P*    & 7s  3S     &          9 &        3    \\
9720.13 &    0.145& $\pm$   0.029&   0.105& $^{  +0.021}_{  -0.022}$ & Ne~{\sc ii}      &            & 4p  2S*    & 4d  2P     &          2 &        2    \\
9790.52 &    0.256& $\pm$   0.065&   0.228& $^{  +0.048}_{  -0.049}$ & Fe~{\sc ii}      &            &4f 4$<$6$>$*&5g 4$<$7$>$ &         14 &       16    \\
9799.26 &    0.094& $\pm$   0.013&   0.072& $^{  +0.009}_{  -0.011}$ & Ne~{\sc ii}      &            & 2P*        & 2P         &          4 &        4    \\
9824.13 &    0.013& $\pm$   0.003&   0.009& $\pm$   0.002 & [C~{\sc i}]      &            & 2p2 3P     & 2p2 1D     &          3 &        5    \\
9868.21 &    0.056& $\pm$   0.007&   0.034& $\pm$   0.005 & N~{\sc ii}       & V65.09     & 4f 1$<$3$>$&5g 1$<$4$>$*&          5 &        7    \\
9891.09 &    0.025& $\pm$   0.009&   0.029& $\pm$   0.007 & N~{\sc ii}       &V65.11b     & 4f 1$<$4$>$&5g 1$<$5$>$*&         18 &       27    \\
9903.39 &    0.078& $\pm$   0.026&   0.056& $\pm$   0.003 & O~{\sc ii}       &            & 4d  2D     & 5f  F3*    &          6 &        6    \\
9903.45 &  *     &             & *     &         & C~{\sc ii}       & V17.02     & 4f  2F*    & 5g  2G     &         22 &       26    \\
9903.46 &  *     &             & *     &         & C~{\sc ii}       & V17.02     & 4f  2F*    & 5g  2G     &         22 &       26    \\
9911.46 &    0.042& $\pm$   0.005&   0.029& $^{  +0.003}_{  -0.004}$ & O~{\sc ii}       &            &    2$<$4$>$&  H$<$5$>$* &         10 &       10    \\
9969.34 &    0.022& $\pm$   0.003&   0.015& $\pm$   0.001 & N~{\sc ii}       &V65.16a     & 4f 2$<$4$>$&5g 2$<$5$>$*&          9 &       11    \\
 \hline
 \end{tabular}
